Lifted Model Construction under Approximate Commutativity

Lifted inference algorithms enable scalable probabilistic inference even for large object domains by leveraging the indistinguishability of objects in a probability distribution. An essential prerequisite for constructing a lifted representation is to identify commutative factors, i.e., functions whose output values are invariant under permutations of a subset of their input values, in a potential-based factorisation. In practice, however, parameters learned from data inevitably deviate even if associated objects are indistinguishable, causing their corresponding factors to be only approximately commutative instead of being exactly commutative. We address this problem by introducing the concept of {\epsilon}-commutativity, a relaxation of commutativity where output values are only approximately invariant under permutations of input values. Specifically, we show how {\epsilon}-commutativity can be exploited for lifted model construction, downstream probabilistic inference, and prove strict bounds on the induced approximation error, thereby ensuring the practical applicability of lifted model construction while maintaining highly accurate query results. These theoretical guarantees are confirmed empirically, demonstrating comparable query accuracy at lower runtime.

==> files/commutative_approx_example_fg.tex <==
\begin{tikzpicture}[rv/.append style={minimum height=2.2em, minimum width=5.2em}]
	\node[rv, draw] (rev) {$Rev$};
	\node[rv, draw, above left = 2.5em and 0.3em of rev] (ca) {$ComA$};
	\node[rv, draw, above right = 2.5em and 0.3em of rev] (cb) {$ComB$};

	\factor{above}{ca}{0.5em}{180}{$f_1$}{f1}
	\factor{above}{cb}{0.5em}{0}{$f_2$}{f2}
	\factor{above}{rev}{0.75em}{90}{$f_3$}{f3}

	\draw (f1) -- (ca);
	\draw (f2) -- (cb);
	\draw (ca) -- (f3);
	\draw (cb) -- (f3);
	\draw (f3) -- (rev);
\end{tikzpicture}

==> files/commutative_approx_example_potential_table.tex <==
\begin{tikzpicture}
	\node (t3) {
		\begin{tabular}{lllc}
			\toprule
			$ComA$ & $ComB$ & $Rev$ & $\phi_3(ComA, ComB, Rev)$ \\ \midrule
			\high  & \high  & \high & $\varphi_{1}$             \\
			\high  & \high  & \low  & $\varphi_{2}$             \\
			\high  & \low   & \high & $\varphi_{3}$             \\
			\high  & \low   & \low  & $\varphi_{4}$             \\
			\low   & \high  & \high & $\varphi_{3}$             \\
			\low   & \high  & \low  & $\varphi_{4}$             \\
			\low   & \low   & \high & $\varphi_{5}$             \\
			\low   & \low   & \low  & $\varphi_{6}$             \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/commutative_approx_example_potential_table_approx.tex <==
\begin{tikzpicture}
	\node (t3) {
		\begin{tabular}{lllc}
			\toprule
			$ComA$ & $ComB$ & $Rev$ & $\phi(ComA, ComB, Rev)$ \\ \midrule
			\high  & \high  & \high & $\varphi_{1}$           \\
			\high  & \high  & \low  & $\varphi_{2}$           \\
			\high  & \low   & \high & $\varphi_{3}$           \\
			\high  & \low   & \low  & $\varphi_{4}$           \\
			\low   & \high  & \high & $\varphi'_{3}$          \\
			\low   & \high  & \low  & $\varphi'_{4}$          \\
			\low   & \low   & \high & $\varphi_{5}$           \\
			\low   & \low   & \low  & $\varphi_{6}$           \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/commutative_approx_example_potential_table_crv.tex <==
\begin{tikzpicture}
	\node (t3) {
		\begin{tabular}{clc}
			\toprule
			$\#_E[Com(E)]$ & $Rev$ & $\phi(\#_E[Com(E)], Rev)$ \\ \midrule
			$[2,0]$        & \high & $\varphi^*_{1}$           \\
			$[2,0]$        & \low  & $\varphi^*_{2}$           \\
			$[1,1]$        & \high & $\varphi^*_{3}$           \\
			$[1,1]$        & \low  & $\varphi^*_{4}$           \\
			$[0,2]$        & \high & $\varphi^*_{5}$           \\
			$[0,2]$        & \low  & $\varphi^*_{6}$           \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/commutative_approx_plot_comp_instance_employee.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:55:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,116.13) --
	( 90.80,116.13) --
	(125.77,116.13) --
	(160.74,116.13) --
	(195.71,116.13);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 87.20) --
	( 55.82, 65.50) --
	( 90.80, 51.61) --
	(125.77, 46.37) --
	(160.74, 43.61) --
	(195.71, 41.92);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 85.67) --
	( 39.87, 85.67) --
	( 39.87, 88.74) --
	( 36.80, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 63.97) --
	( 57.36, 63.97) --
	( 57.36, 67.04) --
	( 54.29, 67.04) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 50.07) --
	( 92.33, 50.07) --
	( 92.33, 53.14) --
	( 89.26, 53.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 44.83) --
	(127.30, 44.83) --
	(127.30, 47.90) --
	(124.23, 47.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 42.08) --
	(162.27, 42.08) --
	(162.27, 45.15) --
	(159.21, 45.15) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 40.38) --
	(197.25, 40.38) --
	(197.25, 43.45) --
	(194.18, 43.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_instance_epidemic.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:55:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82, 99.69) --
	( 90.80, 86.77) --
	(125.77, 78.05) --
	(160.74, 77.60) --
	(195.71, 77.32);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 90.40) --
	( 55.82, 62.18) --
	( 90.80, 47.26) --
	(125.77, 42.04) --
	(160.74, 40.30) --
	(195.71, 39.23);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 88.87) --
	( 39.87, 88.87) --
	( 39.87, 91.93) --
	( 36.80, 91.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82, 99.69) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 60.65) --
	( 57.36, 60.65) --
	( 57.36, 63.72) --
	( 54.29, 63.72) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80, 86.77) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 45.72) --
	( 92.33, 45.72) --
	( 92.33, 48.79) --
	( 89.26, 48.79) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 78.05) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 40.51) --
	(127.30, 40.51) --
	(127.30, 43.58) --
	(124.23, 43.58) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 77.60) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 38.76) --
	(162.27, 38.76) --
	(162.27, 41.83) --
	(159.21, 41.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 77.32) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 37.69) --
	(197.25, 37.69) --
	(197.25, 40.76) --
	(194.18, 40.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=1_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,105.96) --
	( 90.80, 99.00) --
	(125.77, 94.59) --
	(160.74, 94.43) --
	(195.71, 94.34);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 85.33) --
	( 55.82, 59.77) --
	( 90.80, 46.76) --
	(125.77, 42.34) --
	(160.74, 40.50) --
	(195.71, 39.38);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 83.80) --
	( 39.87, 83.80) --
	( 39.87, 86.86) --
	( 36.80, 86.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,105.96) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 58.24) --
	( 57.36, 58.24) --
	( 57.36, 61.30) --
	( 54.29, 61.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80, 99.00) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 45.23) --
	( 92.33, 45.23) --
	( 92.33, 48.30) --
	( 89.26, 48.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 94.59) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 40.81) --
	(127.30, 40.81) --
	(127.30, 43.87) --
	(124.23, 43.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 94.43) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 38.97) --
	(162.27, 38.97) --
	(162.27, 42.03) --
	(159.21, 42.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 94.34) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 37.84) --
	(197.25, 37.84) --
	(197.25, 40.91) --
	(194.18, 40.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=1_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,105.96) --
	( 90.80, 99.00) --
	(125.77, 94.59) --
	(160.74, 94.43) --
	(195.71, 94.34);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 85.33) --
	( 55.82, 59.77) --
	( 90.80, 46.76) --
	(125.77, 42.34) --
	(160.74, 40.50) --
	(195.71, 39.38);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 83.80) --
	( 39.87, 83.80) --
	( 39.87, 86.86) --
	( 36.80, 86.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,105.96) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 58.24) --
	( 57.36, 58.24) --
	( 57.36, 61.30) --
	( 54.29, 61.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80, 99.00) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 45.23) --
	( 92.33, 45.23) --
	( 92.33, 48.30) --
	( 89.26, 48.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 94.59) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 40.81) --
	(127.30, 40.81) --
	(127.30, 43.87) --
	(124.23, 43.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 94.43) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 38.97) --
	(162.27, 38.97) --
	(162.27, 42.03) --
	(159.21, 42.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 94.34) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 37.84) --
	(197.25, 37.84) --
	(197.25, 40.91) --
	(194.18, 40.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=3_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,107.79) --
	( 90.80,101.17) --
	(125.77, 96.73) --
	(160.74, 96.51) --
	(195.71, 96.37);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 89.72) --
	( 55.82, 64.60) --
	( 90.80, 49.89) --
	(125.77, 44.53) --
	(160.74, 42.21) --
	(195.71, 40.78);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 88.19) --
	( 39.87, 88.19) --
	( 39.87, 91.26) --
	( 36.80, 91.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,107.79) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 63.07) --
	( 57.36, 63.07) --
	( 57.36, 66.13) --
	( 54.29, 66.13) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,101.17) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 48.35) --
	( 92.33, 48.35) --
	( 92.33, 51.42) --
	( 89.26, 51.42) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 96.73) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 42.99) --
	(127.30, 42.99) --
	(127.30, 46.06) --
	(124.23, 46.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 96.51) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 40.68) --
	(162.27, 40.68) --
	(162.27, 43.74) --
	(159.21, 43.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 96.37) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 39.25) --
	(197.25, 39.25) --
	(197.25, 42.32) --
	(194.18, 42.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=3_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,107.79) --
	( 90.80,101.17) --
	(125.77, 96.73) --
	(160.74, 96.51) --
	(195.71, 96.37);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 89.72) --
	( 55.82, 64.60) --
	( 90.80, 49.89) --
	(125.77, 44.53) --
	(160.74, 42.21) --
	(195.71, 40.78);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 88.19) --
	( 39.87, 88.19) --
	( 39.87, 91.26) --
	( 36.80, 91.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,107.79) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 63.07) --
	( 57.36, 63.07) --
	( 57.36, 66.13) --
	( 54.29, 66.13) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,101.17) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 48.35) --
	( 92.33, 48.35) --
	( 92.33, 51.42) --
	( 89.26, 51.42) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 96.73) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 42.99) --
	(127.30, 42.99) --
	(127.30, 46.06) --
	(124.23, 46.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 96.51) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 40.68) --
	(162.27, 40.68) --
	(162.27, 43.74) --
	(159.21, 43.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 96.37) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 39.25) --
	(197.25, 39.25) --
	(197.25, 42.32) --
	(194.18, 42.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=7_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,109.99) --
	( 90.80,104.19) --
	(125.77, 99.95) --
	(160.74, 99.65) --
	(195.71, 99.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 91.35) --
	( 55.82, 67.16) --
	( 90.80, 51.65) --
	(125.77, 45.75) --
	(160.74, 43.16) --
	(195.71, 41.56);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 89.81) --
	( 39.87, 89.81) --
	( 39.87, 92.88) --
	( 36.80, 92.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,109.99) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 65.63) --
	( 57.36, 65.63) --
	( 57.36, 68.69) --
	( 54.29, 68.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,104.19) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 50.11) --
	( 92.33, 50.11) --
	( 92.33, 53.18) --
	( 89.26, 53.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 99.95) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 44.21) --
	(127.30, 44.21) --
	(127.30, 47.28) --
	(124.23, 47.28) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 99.65) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 41.62) --
	(162.27, 41.62) --
	(162.27, 44.69) --
	(159.21, 44.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 99.47) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 40.02) --
	(197.25, 40.02) --
	(197.25, 43.09) --
	(194.18, 43.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_comp_k=7_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.47, 30.49) rectangle (203.58,124.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,116.13) --
	( 55.82,109.99) --
	( 90.80,104.19) --
	(125.77, 99.95) --
	(160.74, 99.65) --
	(195.71, 99.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.34, 91.35) --
	( 55.82, 67.16) --
	( 90.80, 51.65) --
	(125.77, 45.75) --
	(160.74, 43.16) --
	(195.71, 41.56);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.34,116.13) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.80, 89.81) --
	( 39.87, 89.81) --
	( 39.87, 92.88) --
	( 36.80, 92.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.82,109.99) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.29, 65.63) --
	( 57.36, 65.63) --
	( 57.36, 68.69) --
	( 54.29, 68.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80,104.19) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 89.26, 50.11) --
	( 92.33, 50.11) --
	( 92.33, 53.18) --
	( 89.26, 53.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 99.95) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (124.23, 44.21) --
	(127.30, 44.21) --
	(127.30, 47.28) --
	(124.23, 47.28) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 99.65) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.21, 41.62) --
	(162.27, 41.62) --
	(162.27, 44.69) --
	(159.21, 44.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 99.47) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.18, 40.02) --
	(197.25, 40.02) --
	(197.25, 43.09) --
	(194.18, 43.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	( 30.47,124.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.60,122.50) --
	( 30.47,124.47) --
	( 29.33,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 32.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 52.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42, 93.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.42,113.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 34.77) --
	( 30.47, 34.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 55.11) --
	( 30.47, 55.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 75.45) --
	( 30.47, 75.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22, 95.79) --
	( 30.47, 95.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.22,116.13) --
	( 30.47,116.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.47, 30.49) --
	(203.58, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 29.36) --
	(203.58, 30.49) --
	(201.61, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 28.24) --
	( 38.34, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.82, 28.24) --
	( 55.82, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.80, 28.24) --
	( 90.80, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.77, 28.24) --
	(125.77, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.74, 28.24) --
	(160.74, 30.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.71, 28.24) --
	(195.71, 30.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.34, 20.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.82, 20.93) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.80, 20.93) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.77, 20.93) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.74, 20.93) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.71, 20.93) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.02, 10.93) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 77.48) {$|M'| \mathbin{/} |M|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);

\path[] ( 49.41,  1.00) rectangle (184.64,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.99,  4.09) -- ( 63.67,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.09,  4.09) -- (125.76,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.89,  2.56) --
	(122.96,  2.56) --
	(122.96,  5.62) --
	(119.89,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.25,  1.68) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.34,  1.68) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_cpruntime_avg.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:55:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 38.02, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.02, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.55, 26.94) --
	( 62.27, 31.81) --
	( 95.72, 47.17) --
	(129.16, 66.67) --
	(162.61, 88.65) --
	(196.06,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.55, 26.46) --
	( 62.27, 30.78) --
	( 95.72, 44.23) --
	(129.16, 61.13) --
	(162.61, 79.33) --
	(196.06,105.07);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.55, 26.94) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 44.01, 24.93) --
	( 47.08, 24.93) --
	( 47.08, 28.00) --
	( 44.01, 28.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 31.81) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 60.74, 29.25) --
	( 63.80, 29.25) --
	( 63.80, 32.32) --
	( 60.74, 32.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.72, 47.17) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 94.18, 42.70) --
	( 97.25, 42.70) --
	( 97.25, 45.77) --
	( 94.18, 45.77) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.16, 66.67) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (127.63, 59.59) --
	(130.70, 59.59) --
	(130.70, 62.66) --
	(127.63, 62.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.61, 88.65) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (161.08, 77.80) --
	(164.14, 77.80) --
	(164.14, 80.87) --
	(161.08, 80.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.06,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.52,103.54) --
	(197.59,103.54) --
	(197.59,106.60) --
	(194.52,106.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.02, 22.31) --
	( 38.02,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.16,111.66) --
	( 38.02,113.63) --
	( 36.88,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.97, 41.43) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.97, 68.67) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.97, 95.90) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.77, 44.18) --
	( 38.02, 44.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.77, 71.42) --
	( 38.02, 71.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.77, 98.66) --
	( 38.02, 98.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.02, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.55, 20.06) --
	( 45.55, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.27, 20.06) --
	( 62.27, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.72, 20.06) --
	( 95.72, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.16, 20.06) --
	(129.16, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.61, 20.06) --
	(162.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.06, 20.06) --
	(196.06, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.55, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.27, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.72, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.16, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.61, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.06, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.80,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 44.20, 97.89) rectangle ( 91.45,114.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.28,107.17) -- ( 53.95,107.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.62,107.17) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.28,100.99) -- ( 53.95,100.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 48.08, 99.45) --
	( 51.15, 99.45) --
	( 51.15,102.52) --
	( 48.08,102.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.54,104.76) {ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.54, 98.58) {ACP $\pm \varepsilon$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_avg.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 66.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.06) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.94) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.98) -- ( 43.61, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.98) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.98) --
	( 32.90, 67.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.47) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.99) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.13) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.00) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.05) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.85) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.65) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.82) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.10) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.77) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 46.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 46.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 45.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 46.03) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 46.01) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 45.89) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 70.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 70.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 70.95) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.04) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.11) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 75.04) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.54) -- (129.31, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 67.22) -- (129.31, 66.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.54) --
	(118.60, 67.22) --
	(140.02, 67.22) --
	(140.02, 68.54) --
	(118.60, 68.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.57) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.79) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 48.31) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 63.76) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.80) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.56) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.58) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 87.80) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 68.91) -- (157.88, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 67.04) -- (157.88, 64.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 68.91) --
	(147.16, 67.04) --
	(168.59, 67.04) --
	(168.59, 68.91) --
	(147.16, 68.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.97) -- (168.59, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.22) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 49.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.32) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.23) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 62.32) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 68.86) -- (186.44, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 66.30) -- (186.44, 63.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 68.86) --
	(175.73, 66.30) --
	(197.16, 66.30) --
	(197.16, 68.86) --
	(175.73, 68.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.41) -- (197.16, 67.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 27.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 39.99) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 52.60) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 77.83) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 90.45) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,103.06) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 30.13) --
	( 26.47, 30.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 42.74) --
	( 26.47, 42.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 55.36) --
	( 26.47, 55.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 80.59) --
	( 26.47, 80.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 93.20) --
	( 26.47, 93.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,105.82) --
	( 26.47,105.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=1_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.98) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.97) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.97) --
	( 32.90, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.82) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 69.14) -- (129.31, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 67.67) -- (129.31, 67.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 69.14) --
	(118.60, 67.67) --
	(140.02, 67.67) --
	(140.02, 69.14) --
	(118.60, 69.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 68.92) -- (157.88, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 67.14) -- (157.88, 65.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 68.92) --
	(147.16, 67.14) --
	(168.59, 67.14) --
	(168.59, 68.92) --
	(147.16, 68.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 68.26) -- (168.59, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 68.58) -- (186.44, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 66.32) -- (186.44, 63.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 68.58) --
	(175.73, 66.32) --
	(197.16, 66.32) --
	(197.16, 68.58) --
	(175.73, 68.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.41) -- (197.16, 67.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 27.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 39.99) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 52.60) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 77.83) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 90.45) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,103.06) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 30.13) --
	( 26.47, 30.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 42.74) --
	( 26.47, 42.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 55.36) --
	( 26.47, 55.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 80.59) --
	( 26.47, 80.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 93.20) --
	( 26.47, 93.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,105.82) --
	( 26.47,105.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=1_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.86) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.02) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.98) -- ( 43.61, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.98) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.98) --
	( 32.90, 67.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.92) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.99) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.94) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.79) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 69.14) -- (129.31, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 67.67) -- (129.31, 67.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 69.14) --
	(118.60, 67.67) --
	(140.02, 67.67) --
	(140.02, 69.14) --
	(118.60, 69.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 68.92) -- (157.88, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 67.14) -- (157.88, 65.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 68.92) --
	(147.16, 67.14) --
	(168.59, 67.14) --
	(168.59, 68.92) --
	(147.16, 68.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 68.26) -- (168.59, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 68.58) -- (186.44, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 66.32) -- (186.44, 63.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 68.58) --
	(175.73, 66.32) --
	(197.16, 66.32) --
	(197.16, 68.58) --
	(175.73, 68.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.40) -- (197.16, 67.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 27.32) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 39.95) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 52.58) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 77.85) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 90.48) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,103.12) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 30.07) --
	( 26.47, 30.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 42.71) --
	( 26.47, 42.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 55.34) --
	( 26.47, 55.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 80.61) --
	( 26.47, 80.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 93.24) --
	( 26.47, 93.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,105.87) --
	( 26.47,105.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=1_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 66.93) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.48) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 68.01) -- ( 43.61, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.94) -- ( 43.61, 67.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 68.01) --
	( 32.90, 67.94) --
	( 54.32, 67.94) --
	( 54.32, 68.01) --
	( 32.90, 68.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.46) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.14) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.98) -- ( 72.17, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.96) -- ( 72.17, 67.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.98) --
	( 61.46, 67.96) --
	( 82.89, 67.96) --
	( 82.89, 67.98) --
	( 61.46, 67.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.05) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31,105.71) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 53.54) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 69.16) -- (129.31, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 67.67) -- (129.31, 67.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 69.16) --
	(118.60, 67.67) --
	(140.02, 67.67) --
	(140.02, 69.16) --
	(118.60, 69.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 68.91) -- (157.88, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 67.15) -- (157.88, 64.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 68.91) --
	(147.16, 67.15) --
	(168.59, 67.15) --
	(168.59, 68.91) --
	(147.16, 68.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 68.27) -- (168.59, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 68.60) -- (186.44, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 66.27) -- (186.44, 63.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 68.60) --
	(175.73, 66.27) --
	(197.16, 66.27) --
	(197.16, 68.60) --
	(175.73, 68.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.39) -- (197.16, 67.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 26.76) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 39.58) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 52.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 78.04) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 90.86) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,103.68) {1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 29.51) --
	( 26.47, 29.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 42.33) --
	( 26.47, 42.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 55.15) --
	( 26.47, 55.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 80.79) --
	( 26.47, 80.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 93.61) --
	( 26.47, 93.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,106.43) --
	( 26.47,106.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=3_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.99) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.97) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.97) --
	( 32.90, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.25) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.35) -- (129.31, 65.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.35) --
	(140.02, 66.35) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.65) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.60) -- (157.88, 70.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.97) -- (157.88, 60.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.60) --
	(147.16, 64.97) --
	(168.59, 64.97) --
	(168.59, 69.60) --
	(147.16, 69.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.29) -- (168.59, 67.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 35.73) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.59) -- (186.44, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.87) -- (186.44, 58.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.59) --
	(175.73, 63.87) --
	(197.16, 63.87) --
	(197.16, 69.59) --
	(175.73, 69.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.00) -- (197.16, 67.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 21.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.53) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.60) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.59) --
	( 26.47, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.28) --
	( 26.47, 46.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.66) --
	( 26.47, 89.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.35) --
	( 26.47,111.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=3_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.12) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.98) -- ( 43.61, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.98) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.98) --
	( 32.90, 67.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.95) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.23) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.35) -- (129.31, 65.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.35) --
	(140.02, 66.35) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.67) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.59) -- (157.88, 70.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.97) -- (157.88, 60.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.59) --
	(147.16, 64.97) --
	(168.59, 64.97) --
	(168.59, 69.59) --
	(147.16, 69.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.29) -- (168.59, 67.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 35.78) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.60) -- (186.44, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.87) -- (186.44, 58.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.60) --
	(175.73, 63.87) --
	(197.16, 63.87) --
	(197.16, 69.60) --
	(175.73, 69.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.00) -- (197.16, 67.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 21.87) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.54) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.89) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.57) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.62) --
	( 26.47, 24.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.30) --
	( 26.47, 46.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.65) --
	( 26.47, 89.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.32) --
	( 26.47,111.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=3_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 69.34) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 68.03) -- ( 43.61, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.93) -- ( 43.61, 67.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 68.03) --
	( 32.90, 67.93) --
	( 54.32, 67.93) --
	( 54.32, 68.03) --
	( 32.90, 68.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.05) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.99) -- ( 72.17, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.96) -- ( 72.17, 67.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.99) --
	( 61.46, 67.96) --
	( 82.89, 67.96) --
	( 82.89, 67.99) --
	( 61.46, 67.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.77) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.06) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.37) -- (129.31, 65.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.37) --
	(140.02, 66.37) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.85) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.55) -- (157.88, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.98) -- (157.88, 60.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.55) --
	(147.16, 64.98) --
	(168.59, 64.98) --
	(168.59, 69.55) --
	(147.16, 69.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.31) -- (168.59, 67.31);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 36.20) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.62) -- (186.44, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.90) -- (186.44, 58.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.62) --
	(175.73, 63.90) --
	(197.16, 63.90) --
	(197.16, 69.62) --
	(175.73, 69.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 66.99) -- (197.16, 66.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 22.11) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.67) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.77) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.32) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.87) --
	( 26.47, 24.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.42) --
	( 26.47, 46.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.52) --
	( 26.47, 89.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.08) --
	( 26.47,111.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=7_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.96) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.99) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.97) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.97) --
	( 32.90, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.97) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.25) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.35) -- (129.31, 65.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.35) --
	(140.02, 66.35) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.66) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.65) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.60) -- (157.88, 70.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.97) -- (157.88, 60.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.60) --
	(147.16, 64.97) --
	(168.59, 64.97) --
	(168.59, 69.60) --
	(147.16, 69.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.29) -- (168.59, 67.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 35.73) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.59) -- (186.44, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.87) -- (186.44, 58.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.59) --
	(175.73, 63.87) --
	(197.16, 63.87) --
	(197.16, 69.59) --
	(175.73, 69.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.00) -- (197.16, 67.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 21.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.53) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.91) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.60) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.59) --
	( 26.47, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.28) --
	( 26.47, 46.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.66) --
	( 26.47, 89.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.35) --
	( 26.47,111.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=7_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.88) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 68.12) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.98) -- ( 43.61, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.97) -- ( 43.61, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 67.98) --
	( 32.90, 67.97) --
	( 54.32, 67.97) --
	( 54.32, 67.98) --
	( 32.90, 67.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 67.98) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.97) -- ( 72.17, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.97) --
	( 61.46, 67.97) --
	( 82.89, 67.97) --
	( 82.89, 67.97) --
	( 61.46, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.98) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.95) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.23) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.35) -- (129.31, 65.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.35) --
	(140.02, 66.35) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.64) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.67) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.59) -- (157.88, 70.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.97) -- (157.88, 60.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.59) --
	(147.16, 64.97) --
	(168.59, 64.97) --
	(168.59, 69.59) --
	(147.16, 69.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.29) -- (168.59, 67.29);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 35.78) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.60) -- (186.44, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.87) -- (186.44, 58.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.60) --
	(175.73, 63.87) --
	(197.16, 63.87) --
	(197.16, 69.60) --
	(175.73, 69.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 67.00) -- (197.16, 67.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 21.87) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.54) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.89) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.57) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.62) --
	( 26.47, 24.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.30) --
	( 26.47, 46.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.65) --
	( 26.47, 89.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.32) --
	( 26.47,111.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_quots_k=7_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.47, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 67.09) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.61, 69.34) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 68.03) -- ( 43.61, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 67.93) -- ( 43.61, 67.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 32.90, 68.03) --
	( 32.90, 67.93) --
	( 54.32, 67.93) --
	( 54.32, 68.03) --
	( 32.90, 68.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 32.90, 67.97) -- ( 54.32, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 72.17, 68.05) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.99) -- ( 72.17, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.17, 67.96) -- ( 72.17, 67.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 61.46, 67.99) --
	( 61.46, 67.96) --
	( 82.89, 67.96) --
	( 82.89, 67.99) --
	( 61.46, 67.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.46, 67.97) -- ( 82.89, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 68.02) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (100.74, 67.77) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.74, 67.97) -- (100.74, 67.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.03, 67.97) --
	( 90.03, 67.97) --
	(111.45, 67.97) --
	(111.45, 67.97) --
	( 90.03, 67.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.03, 67.97) -- (111.45, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 30.24) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (129.31, 80.06) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 68.24) -- (129.31, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.31, 66.37) -- (129.31, 65.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (118.60, 68.24) --
	(118.60, 66.37) --
	(140.02, 66.37) --
	(140.02, 68.24) --
	(118.60, 68.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 67.97) -- (140.02, 67.97);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88, 34.38) circle (  0.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (157.88,101.85) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 69.55) -- (157.88, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.88, 64.98) -- (157.88, 60.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.16, 69.55) --
	(147.16, 64.98) --
	(168.59, 64.98) --
	(168.59, 69.55) --
	(147.16, 69.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.16, 67.31) -- (168.59, 67.31);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (186.44, 36.20) circle (  0.78);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 69.62) -- (186.44, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.44, 63.90) -- (186.44, 58.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (175.73, 69.62) --
	(175.73, 63.90) --
	(197.16, 63.90) --
	(197.16, 69.62) --
	(175.73, 69.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.73, 66.99) -- (197.16, 66.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	( 26.47,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,111.66) --
	( 26.47,113.63) --
	( 25.33,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 22.11) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 43.67) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 65.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42, 86.77) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.42,108.32) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 24.87) --
	( 26.47, 24.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 46.42) --
	( 26.47, 46.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 67.97) --
	( 26.47, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22, 89.52) --
	( 26.47, 89.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.22,111.08) --
	( 26.47,111.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.47, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.61, 20.06) --
	( 43.61, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.17, 20.06) --
	( 72.17, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.74, 20.06) --
	(100.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.31, 20.06) --
	(129.31, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.88, 20.06) --
	(157.88, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.44, 20.06) --
	(186.44, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.61, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.17, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.31, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.88, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.44, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.03,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {$p' \mathbin{/} p$};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_speedup_avg.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:55:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 24.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 26.46) --
	( 50.51, 32.94) --
	( 86.74, 46.87) --
	(122.97, 62.11) --
	(159.20, 80.47) --
	(195.43,109.48);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 30.86, 24.93) --
	( 33.93, 24.93) --
	( 33.93, 28.00) --
	( 30.86, 28.00) --
	cycle;

\path[fill=fillColor] ( 48.98, 31.41) --
	( 52.05, 31.41) --
	( 52.05, 34.48) --
	( 48.98, 34.48) --
	cycle;

\path[fill=fillColor] ( 85.21, 45.34) --
	( 88.28, 45.34) --
	( 88.28, 48.40) --
	( 85.21, 48.40) --
	cycle;

\path[fill=fillColor] (121.44, 60.57) --
	(124.51, 60.57) --
	(124.51, 63.64) --
	(121.44, 63.64) --
	cycle;

\path[fill=fillColor] (157.67, 78.94) --
	(160.74, 78.94) --
	(160.74, 82.00) --
	(157.67, 82.00) --
	cycle;

\path[fill=fillColor] (193.90,107.95) --
	(196.97,107.95) --
	(196.97,111.01) --
	(193.90,111.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.25, 22.31) --
	( 24.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.38,111.66) --
	( 24.25,113.63) --
	( 23.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.20, 27.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.20, 50.98) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.20, 76.65) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.20,100.08) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.00, 30.31) --
	( 24.25, 30.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.00, 53.74) --
	( 24.25, 53.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.00, 79.41) --
	( 24.25, 79.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.00,102.83) --
	( 24.25,102.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 20.06) --
	( 32.40, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 20.06) --
	( 50.51, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.74, 20.06) --
	( 86.74, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.97, 20.06) --
	(122.97, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (159.20, 20.06) --
	(159.20, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.43, 20.06) --
	(195.43, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.40, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.51, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.74, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.97, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.20, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.43, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (113.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {speedup};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_avg.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 35.50) --
	( 89.35, 49.16) --
	(124.77, 64.82) --
	(160.19, 81.16) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 30.03) --
	( 53.93, 33.05) --
	( 89.35, 33.81) --
	(124.77, 35.35) --
	(160.19, 34.67) --
	(195.61, 36.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 28.49) --
	( 37.75, 28.49) --
	( 37.75, 31.56) --
	( 34.68, 31.56) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 35.50) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 31.52) --
	( 55.46, 31.52) --
	( 55.46, 34.59) --
	( 52.39, 34.59) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 49.16) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 32.27) --
	( 90.88, 32.27) --
	( 90.88, 35.34) --
	( 87.81, 35.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 64.82) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 33.82) --
	(126.30, 33.82) --
	(126.30, 36.89) --
	(123.24, 36.89) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 81.16) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 33.14) --
	(161.73, 33.14) --
	(161.73, 36.21) --
	(158.66, 36.21) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 34.58) --
	(197.15, 34.58) --
	(197.15, 37.65) --
	(194.08, 37.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 25.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 47.60) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 71.39) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 93.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 28.64) --
	( 28.25, 28.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 50.35) --
	( 28.25, 50.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 74.14) --
	( 28.25, 74.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 95.85) --
	( 28.25, 95.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=1_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 36.26) --
	( 89.35, 47.61) --
	(124.77, 60.53) --
	(160.19, 78.97) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 31.16) --
	( 53.93, 35.44) --
	( 89.35, 35.80) --
	(124.77, 35.60) --
	(160.19, 36.37) --
	(195.61, 37.78);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 29.62) --
	( 37.75, 29.62) --
	( 37.75, 32.69) --
	( 34.68, 32.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 36.26) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 33.91) --
	( 55.46, 33.91) --
	( 55.46, 36.98) --
	( 52.39, 36.98) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 47.61) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 34.27) --
	( 90.88, 34.27) --
	( 90.88, 37.33) --
	( 87.81, 37.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 60.53) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 34.06) --
	(126.30, 34.06) --
	(126.30, 37.13) --
	(123.24, 37.13) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 78.97) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 34.84) --
	(161.73, 34.84) --
	(161.73, 37.90) --
	(158.66, 37.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 36.25) --
	(197.15, 36.25) --
	(197.15, 39.31) --
	(194.08, 39.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 32.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 56.31) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 82.13) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20,105.70) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 35.49) --
	( 28.25, 35.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 59.06) --
	( 28.25, 59.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 84.89) --
	( 28.25, 84.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00,108.45) --
	( 28.25,108.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=1_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 36.44) --
	( 89.35, 47.53) --
	(124.77, 61.31) --
	(160.19, 76.99) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 32.89) --
	( 53.93, 35.58) --
	( 89.35, 36.47) --
	(124.77, 36.38) --
	(160.19, 36.54) --
	(195.61, 39.01);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 31.35) --
	( 37.75, 31.35) --
	( 37.75, 34.42) --
	( 34.68, 34.42) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 36.44) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 34.05) --
	( 55.46, 34.05) --
	( 55.46, 37.11) --
	( 52.39, 37.11) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 47.53) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 34.94) --
	( 90.88, 34.94) --
	( 90.88, 38.01) --
	( 87.81, 38.01) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 61.31) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 34.85) --
	(126.30, 34.85) --
	(126.30, 37.91) --
	(123.24, 37.91) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 76.99) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 35.01) --
	(161.73, 35.01) --
	(161.73, 38.08) --
	(158.66, 38.08) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 37.48) --
	(197.15, 37.48) --
	(197.15, 40.55) --
	(194.08, 40.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 33.47) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 56.08) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 80.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20,103.46) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 36.22) --
	( 28.25, 36.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 58.83) --
	( 28.25, 58.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 83.60) --
	( 28.25, 83.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00,106.21) --
	( 28.25,106.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=1_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 35.94) --
	( 89.35, 47.66) --
	(124.77, 60.10) --
	(160.19, 78.45) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 31.73) --
	( 53.93, 34.63) --
	( 89.35, 35.77) --
	(124.77, 36.16) --
	(160.19, 37.08) --
	(195.61, 37.96);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 30.20) --
	( 37.75, 30.20) --
	( 37.75, 33.26) --
	( 34.68, 33.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 35.94) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 33.10) --
	( 55.46, 33.10) --
	( 55.46, 36.16) --
	( 52.39, 36.16) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 47.66) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 34.24) --
	( 90.88, 34.24) --
	( 90.88, 37.30) --
	( 87.81, 37.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 60.10) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 34.62) --
	(126.30, 34.62) --
	(126.30, 37.69) --
	(123.24, 37.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 78.45) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 35.55) --
	(161.73, 35.55) --
	(161.73, 38.62) --
	(158.66, 38.62) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 36.43) --
	(197.15, 36.43) --
	(197.15, 39.49) --
	(194.08, 39.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 32.99) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 55.72) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 80.63) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20,103.36) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 35.74) --
	( 28.25, 35.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 58.47) --
	( 28.25, 58.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 83.39) --
	( 28.25, 83.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00,106.12) --
	( 28.25,106.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=3_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 34.89) --
	( 89.35, 45.02) --
	(124.77, 58.36) --
	(160.19, 76.20) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 28.99) --
	( 53.93, 31.61) --
	( 89.35, 31.99) --
	(124.77, 34.25) --
	(160.19, 33.83) --
	(195.61, 34.87);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 27.45) --
	( 37.75, 27.45) --
	( 37.75, 30.52) --
	( 34.68, 30.52) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 34.89) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 30.07) --
	( 55.46, 30.07) --
	( 55.46, 33.14) --
	( 52.39, 33.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 45.02) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 30.46) --
	( 90.88, 30.46) --
	( 90.88, 33.52) --
	( 87.81, 33.52) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 58.36) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 32.72) --
	(126.30, 32.72) --
	(126.30, 35.79) --
	(123.24, 35.79) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 76.20) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 32.30) --
	(161.73, 32.30) --
	(161.73, 35.36) --
	(158.66, 35.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 33.34) --
	(197.15, 33.34) --
	(197.15, 36.41) --
	(194.08, 36.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 26.96) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 48.65) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 72.42) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 94.12) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 29.71) --
	( 28.25, 29.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 51.40) --
	( 28.25, 51.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 75.18) --
	( 28.25, 75.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 96.87) --
	( 28.25, 96.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=3_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 35.72) --
	( 89.35, 46.79) --
	(124.77, 61.90) --
	(160.19, 80.50) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 29.87) --
	( 53.93, 33.72) --
	( 89.35, 33.63) --
	(124.77, 35.63) --
	(160.19, 36.01) --
	(195.61, 36.72);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 28.33) --
	( 37.75, 28.33) --
	( 37.75, 31.40) --
	( 34.68, 31.40) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 35.72) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 32.19) --
	( 55.46, 32.19) --
	( 55.46, 35.26) --
	( 52.39, 35.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 46.79) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 32.09) --
	( 90.88, 32.09) --
	( 90.88, 35.16) --
	( 87.81, 35.16) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 61.90) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 34.10) --
	(126.30, 34.10) --
	(126.30, 37.16) --
	(123.24, 37.16) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 80.50) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 34.48) --
	(161.73, 34.48) --
	(161.73, 37.54) --
	(158.66, 37.54) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 35.19) --
	(197.15, 35.19) --
	(197.15, 38.26) --
	(194.08, 38.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 27.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 50.51) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 75.30) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 97.91) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 30.66) --
	( 28.25, 30.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 53.27) --
	( 28.25, 53.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 78.05) --
	( 28.25, 78.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00,100.66) --
	( 28.25,100.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=3_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.25, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 26.46) --
	( 53.93, 35.82) --
	( 89.35, 48.11) --
	(124.77, 59.36) --
	(160.19, 80.04) --
	(195.61,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.22, 29.98) --
	( 53.93, 34.29) --
	( 89.35, 33.79) --
	(124.77, 35.39) --
	(160.19, 36.27) --
	(195.61, 37.69);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.22, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 34.68, 28.45) --
	( 37.75, 28.45) --
	( 37.75, 31.51) --
	( 34.68, 31.51) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.93, 35.82) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 52.39, 32.76) --
	( 55.46, 32.76) --
	( 55.46, 35.82) --
	( 52.39, 35.82) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 48.11) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 87.81, 32.25) --
	( 90.88, 32.25) --
	( 90.88, 35.32) --
	( 87.81, 35.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.77, 59.36) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (123.24, 33.86) --
	(126.30, 33.86) --
	(126.30, 36.93) --
	(123.24, 36.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.19, 80.04) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (158.66, 34.74) --
	(161.73, 34.74) --
	(161.73, 37.81) --
	(158.66, 37.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.08, 36.16) --
	(197.15, 36.16) --
	(197.15, 39.23) --
	(194.08, 39.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	( 28.25,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.38,111.66) --
	( 28.25,113.63) --
	( 27.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 28.04) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 50.06) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 74.19) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.20, 96.21) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 30.80) --
	( 28.25, 30.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 52.82) --
	( 28.25, 52.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 76.95) --
	( 28.25, 76.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.00, 98.97) --
	( 28.25, 98.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.25, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.22, 20.06) --
	( 36.22, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.93, 20.06) --
	( 53.93, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 20.06) --
	( 89.35, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.77, 20.06) --
	(124.77, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.19, 20.06) --
	(160.19, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.61, 20.06) --
	(195.61, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.22, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.77, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.19, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.61, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 32.50, 97.23) rectangle (101.14,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.59,106.50) -- ( 42.26,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.92,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59,100.32) -- ( 42.26,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 36.39, 98.79) --
	( 39.46, 98.79) --
	( 39.46,101.86) --
	( 36.39,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.84, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=7_eps=0p001.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 26.46) --
	( 57.34, 35.49) --
	( 91.95, 50.64) --
	(126.57, 67.05) --
	(161.18, 82.68) --
	(195.79,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.03, 29.52) --
	( 57.34, 32.64) --
	( 91.95, 32.80) --
	(126.57, 34.71) --
	(161.18, 33.74) --
	(195.79, 35.22);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.03, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 38.50, 27.99) --
	( 41.57, 27.99) --
	( 41.57, 31.06) --
	( 38.50, 31.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.34, 35.49) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 55.81, 31.11) --
	( 58.87, 31.11) --
	( 58.87, 34.18) --
	( 55.81, 34.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95, 50.64) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 90.42, 31.26) --
	( 93.49, 31.26) --
	( 93.49, 34.33) --
	( 90.42, 34.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57, 67.05) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (125.03, 33.18) --
	(128.10, 33.18) --
	(128.10, 36.25) --
	(125.03, 36.25) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18, 82.68) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.65, 32.20) --
	(162.71, 32.20) --
	(162.71, 35.27) --
	(159.65, 35.27) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.79,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.26, 33.69) --
	(197.33, 33.69) --
	(197.33, 36.76) --
	(194.26, 36.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	( 32.24,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.38,111.66) --
	( 32.24,113.63) --
	( 31.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 20.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 63.55) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19,106.67) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 23.18) --
	( 32.24, 23.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 66.30) --
	( 32.24, 66.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99,109.42) --
	( 32.24,109.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 20.06) --
	( 40.03, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.34, 20.06) --
	( 57.34, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.95, 20.06) --
	( 91.95, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.57, 20.06) --
	(126.57, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.18, 20.06) --
	(161.18, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.79, 20.06) --
	(195.79, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.34, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.95, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.57, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.18, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.79, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 35.62, 97.23) rectangle (104.26,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.70,106.50) -- ( 45.38,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.70,100.32) -- ( 45.38,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 39.51, 98.79) --
	( 42.57, 98.79) --
	( 42.57,101.86) --
	( 39.51,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=7_eps=0p010.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 26.46) --
	( 57.34, 35.17) --
	( 91.95, 52.92) --
	(126.57, 69.83) --
	(161.18, 85.88) --
	(195.79,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.03, 28.77) --
	( 57.34, 31.30) --
	( 91.95, 33.66) --
	(126.57, 37.06) --
	(161.18, 32.84) --
	(195.79, 33.80);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.03, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 38.50, 27.23) --
	( 41.57, 27.23) --
	( 41.57, 30.30) --
	( 38.50, 30.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.34, 35.17) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 55.81, 29.77) --
	( 58.87, 29.77) --
	( 58.87, 32.84) --
	( 55.81, 32.84) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95, 52.92) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 90.42, 32.13) --
	( 93.49, 32.13) --
	( 93.49, 35.20) --
	( 90.42, 35.20) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57, 69.83) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (125.03, 35.52) --
	(128.10, 35.52) --
	(128.10, 38.59) --
	(125.03, 38.59) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18, 85.88) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.65, 31.31) --
	(162.71, 31.31) --
	(162.71, 34.38) --
	(159.65, 34.38) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.79,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.26, 32.27) --
	(197.33, 32.27) --
	(197.33, 35.34) --
	(194.26, 35.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	( 32.24,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.38,111.66) --
	( 32.24,113.63) --
	( 31.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 40.47) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 63.66) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 84.82) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19,108.01) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 43.23) --
	( 32.24, 43.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 66.42) --
	( 32.24, 66.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 87.58) --
	( 32.24, 87.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99,110.76) --
	( 32.24,110.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 20.06) --
	( 40.03, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.34, 20.06) --
	( 57.34, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.95, 20.06) --
	( 91.95, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.57, 20.06) --
	(126.57, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.18, 20.06) --
	(161.18, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.79, 20.06) --
	(195.79, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.34, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.95, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.57, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.18, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.79, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 35.62, 97.23) rectangle (104.26,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.70,106.50) -- ( 45.38,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.70,100.32) -- ( 45.38,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 39.51, 98.79) --
	( 42.57, 98.79) --
	( 42.57,101.86) --
	( 39.51,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}


==> files/commutative_approx_plot_times_k=7_eps=0p100.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-26 18:56:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.24, 22.31) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 26.46) --
	( 57.34, 35.02) --
	( 91.95, 49.94) --
	(126.57, 68.95) --
	(161.18, 81.29) --
	(195.79,109.48);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.03, 29.81) --
	( 57.34, 31.78) --
	( 91.95, 33.09) --
	(126.57, 33.79) --
	(161.18, 33.25) --
	(195.79, 35.68);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.03, 26.46) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 38.50, 28.28) --
	( 41.57, 28.28) --
	( 41.57, 31.35) --
	( 38.50, 31.35) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.34, 35.02) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 55.81, 30.25) --
	( 58.87, 30.25) --
	( 58.87, 33.32) --
	( 55.81, 33.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95, 49.94) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 90.42, 31.56) --
	( 93.49, 31.56) --
	( 93.49, 34.63) --
	( 90.42, 34.63) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57, 68.95) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (125.03, 32.26) --
	(128.10, 32.26) --
	(128.10, 35.33) --
	(125.03, 35.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18, 81.29) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (159.65, 31.71) --
	(162.71, 31.71) --
	(162.71, 34.78) --
	(159.65, 34.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.79,109.48) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (194.26, 34.15) --
	(197.33, 34.15) --
	(197.33, 37.22) --
	(194.26, 37.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	( 32.24,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.38,111.66) --
	( 32.24,113.63) --
	( 31.11,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 19.77) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19, 64.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.19,109.02) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 22.53) --
	( 32.24, 22.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99, 67.15) --
	( 32.24, 67.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.99,111.77) --
	( 32.24,111.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.24, 22.31) --
	(203.58, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 21.17) --
	(203.58, 22.31) --
	(201.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.03, 20.06) --
	( 40.03, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.34, 20.06) --
	( 57.34, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.95, 20.06) --
	( 91.95, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.57, 20.06) --
	(126.57, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.18, 20.06) --
	(161.18, 22.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.79, 20.06) --
	(195.79, 22.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.03, 12.75) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.34, 12.75) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.95, 12.75) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.57, 12.75) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.18, 12.75) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.79, 12.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.91,  2.75) {domain size $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 67.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 35.62, 97.23) rectangle (104.26,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.70,106.50) -- ( 45.38,106.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04,106.50) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.70,100.32) -- ( 45.38,100.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 39.51, 98.79) --
	( 42.57, 98.79) --
	( 42.57,101.86) --
	( 39.51,101.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96,104.09) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.96, 97.91) {LVE (ACP $\pm \varepsilon$)};
\end{scope}
\end{tikzpicture}

